ROCK: Causal Inference Principles for Reasoning about Commonsense Causality

Commonsense causality reasoning (CCR) aims at identifying plausible causes and effects in natural language descriptions that are deemed reasonable by an average person. Although being of great academic and practical interest, this problem is still shadowed by the lack of a well-posed theoretical framework; existing work usually relies on deep language models wholeheartedly, and is potentially susceptible to confounding co-occurrences. Motivated by classical causal principles, we articulate the central question of CCR and draw parallels between human subjects in observational studies and natural languages to adopt CCR to the potential-outcomes framework, which is the first such attempt for commonsense tasks. We propose a novel framework, ROCK, to Reason O(A)bout Commonsense K(C)ausality, which utilizes temporal signals as incidental supervision, and balances confounding effects using temporal propensities that are analogous to propensity scores. The ROCK implementation is modular and zero-shot, and demonstrates good CCR capabilities.

==> tables/011_example.tikz <==
%!TEX root = ../main.tex
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
    base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=3cm,
                           minimum height=1.4cm,
                           inner sep=1pt,
                           inner xsep=1pt,
                           %node distance=0.2em and 3cm,
                        %   text centered,
                        align=left,
                        text width=8cm,
			font=\LARGE,
                        },
    event_cause/.style = {base, fill=ForestGreen!30, minimum width=5cm,text width=6cm},
    event_covariate/.style = {base, fill=RawSienna!30,minimum width=7cm,text width=7cm},
    event_effect/.style = {base, fill=NavyBlue!20},
    event_interv/.style = {base, fill=Goldenrod!30,minimum width=8cm,text width=8cm},
    marker_dot/.style = {circle,fill,inner sep=3pt},
}
\begin{tikzpicture}{node distance=3cm,
    every node/.style={fill=white}, align=center}%[xscale=1.3]
    \def\t{0.056} % stem half-thickness

    % time axis
    \draw[->,line width=2] (-3,0) -- (12,0) node[right] {\LARGE Time};

    % E1
    \draw[thick,line width=0.5mm] (6.4, 0) node[marker_dot]{} to[out=135,in=-45,looseness=0.5]++ (-6.5, 0.6) node[event_cause,above,align=center] (E1) {$\sfE_1$: {\tt Alice entered a restaurant.}};

    % E2
    \draw[thick, line width=0.5mm] (9.4, 0) node[marker_dot]{} to[out=90,in=-90,looseness=0.5]++ (0.5, 0.6) node[event_effect,above,align=center] (E2) {$\sfE_2$: {\tt Alice ordered a pizza.}};

    % X
    \draw[thick,line width=0.5mm] (3.2, 0) node[marker_dot]{} to[out=-135,in=45,looseness=0.5]++ (-3, -0.6) node[event_covariate,below,align=center] (X1) {$\sfX_1$: {\tt Alice felt hungry.}};

    % A
    \draw[thick,line width=0.5mm] (6.4, 0) node[marker_dot]{} to[out=-135,in=45,looseness=0.5]++ (3, -0.6) node[event_interv,below,align=center] (A1) {$\sfA_1$: {\tt Alice opened a food-delivery app.} };

    \draw[->,thick,line width=0.5mm] (E1.east) -- node[above,align=center,text width=2cm] {{\LARGE \emph{causes?}}} (E2.west);


    %\node (X1) [event_covariate, left=of E1]%    \node (E1)  [event_cause]   {$\sfe_1$: {\tt alice walked into a restaurant.}};
%
%    \node (E2)  [event_effect, right=of E1] {$\sfE_2$: {\tt Alice ordered a pizza.}};
%
%    \node (X1) [event_covariate, left=of E1] {$\sfX_1$: {\tt Alice felt hungry.}};
%    \node (X2) [event_covariate, below=of X1] {$\sfX_2$: {\tt Alice went to a gym.}};
%    \node (X3) [event_covariate, below=of X2] {$\sfX_3$: {\tt Alice turned on a light.}};
%    \node (X4) [event_covariate, below=of X3] {$\sfX_4$: {\tt Alice took a train.}};
%    \node (X5) [event_covariate, below=of X4] {$\cdots$};
%    \node (X6) [event_covariate, below=of X5] {$\sfX_n$: {\tt Bob went to a theater.}};
%
%    \draw[thick,opacity=0.2,text opacity=1] (X1.east)--node[above] {$q(\x;\sfE_1)$} (E1.west);
%    \foreach \k in {2,...,6}
%        \draw[thick,opacity=0.2] (X\k.east)--(E1.west)
%    ;
%
%    \draw[thick] (E1.east)--node[above] {$\Pr(\sfE_1\prec \sfE_2)$} (E2.west);
%
%    \node (A1) [event_interv, below=of E1, fill=Goldenrod!50] {$\sfA_1$: {\tt Alice walked into a canteen.} };
%    \node (A2) [event_interv, below=of A1] {$\sfA_2$: {\tt Alice walked into a school.} };
%    \node (A3) [event_interv, below=of A2] {$\sfA_3$: {\tt Alice left from a restaurant.} };
%    \node (A4) [event_interv, below=of A3,fill=Goldenrod!50] {$\sfA_4$: {\tt Alice opened a food-delivery app.} };
%    \node (A5) [event_interv, below=of A4] {$\cdots$};
%    \node (A6) [event_interv, below=of A5] {$\sfA_m$: {\tt Bob walked into a restaurant.} };
%
%
%    \draw[thick,opacity=0.2,text opacity=1] (X6.east)--node[below] {$q(\x;\sfA_k)$} (A4.west);
%    \foreach \k in {1,...,5}
%        \draw[thick,opacity=0.2] (X\k.east)--(A4.west)
%    ;
%
%    \draw[thick] (A4.east)--node[below=1cm] {$\Pr(\sfA_k\prec \sfE_2)$} (E2.west);


\end{tikzpicture}



==> tables/021_pipeline_diag.tikz <==
%!TEX root = ../main.tex
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
    base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=6cm,
                           minimum height=0.8cm,
                           inner sep=2pt,
                           inner xsep=10pt,
                           node distance=0.3em and 3cm,
                        align=left,
                        text width=6cm,
                           font=\sffamily},
    event_cause/.style = {base, fill=ForestGreen!30, minimum width=7cm,text width=9cm,node distance=2cm and 3cm},
    event_covariate/.style = {base, fill=RawSienna!30,node distance=0.7em and 3cm},
    event_effect/.style = {base, fill=NavyBlue!20,text width=9cm},
    event_interv/.style = {base, fill=Goldenrod!30,minimum width=7cm,text width=7cm,node distance=0.7em and 3cm},
    block_lm/.style={rectangle,draw=black,inner sep=3pt,thick,rounded corners=0,text opacity=1,fill opacity=0.5,font=\ttfamily},
    block_prompt/.style={rectangle,draw=gray,fill=gray!5,inner sep=2pt,thick,rounded corners=0,text opacity=1,fill opacity=0.5,font=\ttfamily},
    block_cov/.style={rectangle,thick,rounded corners=7,blend mode=overlay,opacity=0.5},
    wide_arrow/.style={line width=1.5mm,-triangle 60,postaction={draw, line width=3mm,shorten >=4mm, -}},
    num_marker/.style={circle,draw=black,thick,fill=white,align=center},
    %{single arrow,align=center,opacity=0.5,postaction={align=center,draw,line width=2mm,anchor=base,-triangle 60,opacity=0.5}},
    %{draw,single arrow,fill=red!50,anchor=base,align=center,opacity=0.5},
}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{tikzpicture}{node distance=3cm,
    every node/.style={fill=white}, align=center}%[xscale=1.3]


    % INPUT EVENTS
    \node (E1)  [event_cause] at (0,0)  {\Large $\sfE_1$: {\tt Alice walked into a restaurant.}};
    % Delta
    \node[block_lm,below=3.8cm of E1,align=center,fill opacity=0.9] (box_delta) {{\Large $\hat{\Delta}_p=
	    P(\textcolor{ForestGreen}{\sfE_1} \prec \textcolor{NavyBlue}{\sfE_2})
	- \avg_{\textcolor{Orange}{\sfA\in\calA'}}
	    P (\textcolor{Orange}{\sfA} \prec \textcolor{NavyBlue}{\sfE_2})$}};
    % COVARIATES
    \node (X1) [event_covariate, below left=-1em and 3cm of E1] {$\sfX_1$: {\tt Alice felt hungry.}};
    \node (X2) [event_covariate, below=of X1] {$\sfX_2$: {\tt Alice went to a gym.}};
    \node (X3) [event_covariate, below=of X2] {$\sfX_3$: {\tt Alice turned on a light.}};
    \node (X4) [event_covariate, below=of X3] {$\sfX_4$: {\tt Alice took a train.}};
    \node (X5) [event_covariate, below=of X4] {$\sfX_5$: {\tt Bob went to a theater.}};
    \node (X6) [event_covariate, below=of X5] {$\cdots$};



    % INTERVENTIONS
    \node (A1) [event_interv, below right=-1em and 3cm of E1] {$\sfA_1$: {\tt Alice walked into a school.} };
    \node (A2) [event_interv, below=of A1] {$\cdots$ };
    \node (A3) [event_interv, below=of A2,fill=Orange!50] {$\sfA_1'$: {\tt Alice left from a restaurant.} };
    \node (A4) [event_interv, below=of A3,fill=Orange!50] {$\sfA_2'$: {\tt Alice opened a food-delivery app.} };
    \node (A5) [event_interv, below=of A4,fill=Orange!50] {$\sfA_3'$: {\tt Bob walked into a restaurant.} };
    \node (A6) [event_interv, below=of A5,fill=Orange!50] {$\cdots$};
    % EDGE: COVARIATE --- INPUTS
    %\draw[thick,opacity=0.2,text opacity=1] (X1.east)--node[above] {$q(\x;\sfE_1)$} (E1.west);
    %\foreach \k in {2,...,6}
    %    \draw[thick,opacity=0.2] (X\k.east)--(E1.west)
    %;
    %\draw[thick] (E1.east)--node[above] {$\Pr(\sfE_1\prec \sfE_2)$} (E2.west);

    % EDGE: COVARIATE --- INTERVENTIONS
    %\draw[thick,opacity=0.2,text opacity=1] (X6.east)--node[below] {$q(\x;\sfA_k)$} (A4.west);
    %\foreach \k in {1,...,5}
    %    \draw[thick,opacity=0.2] (X\k.east)--(A4.west)
    %;
    %\draw[thick] (A4.east)--node[below=1cm] {$\Pr(\sfA_k\prec \sfE_2)$} (E2.west);

    % BG BLOCKS
    \begin{pgfonlayer}{background}
	\draw[block_cov,fill=RawSienna!20] ($(X1.north west)+(-0.2,0.6)$) rectangle ($(X6.south east)+(0.2,-0.6)$);
	\draw[block_cov,fill=Goldenrod!20] ($(A1.north west)+(-0.3,0.6)$) rectangle ($(A6.south east)+(0.3,-0.7)$);
	\draw[block_cov,fill=Orange!80] ($(A3.north west)+(-0.2,0.2)$) rectangle ($(A6.south east)+(0.2,-0.6)$);

    \end{pgfonlayer}

    \node[text width=5cm,above=-0.1em of X1] {$\calX:$ Sampled Covariates};
    \node[text width=5cm,above=-0.1em of A1] {$\calA:$ Generated Interventions};
    \node[text width=5cm,below=0.1em of A6] {$\calA':$ Matched Interventions};


    \draw[wide_arrow,draw=Goldenrod!50] ($(E1.south)+(1,-0.01)$) |- ++(0,-1.3cm) 
    %node[block_lm,above,xshift=2.5cm,yshift=0.2em,align=center,fill opacity=0.5] {{\large Intervention Generator}} node[block_prompt,below,xshift=2.5cm,yshift=-0.2em] {{\tt MASKING <E1.ARG0> <E1.V> <E1.ARG1>}}
    -- ++(6.5cm,0);

    %\draw[wide_arrow,draw=Goldenrod!50] ($(E1.north)+(2,0)$) |- ++(0,1.2cm) node[block_lm,above,xshift=2cm,yshift=0.5em] {{\Large Intervention Generator}} node[block_prompt,below,xshift=-3.5cm,yshift=-0.5em] {{\tti RANDOM MASKING <E1.ARG0> <R1.V> <E1.ARG1>}}-| ($(A1.east)+(1.6,0)$) -- ($(A1.east)+(0.2,0)$);

    \draw[wide_arrow,draw=RawSienna!50] ($(E1.south)+(-1,-0.01)$) |- ++(0,-1.3cm) 
    %node[block_lm,above,xshift=-2.5cm,yshift=0.2em,align=center,fill opacity=0.5] {{\large Event Sampler}} node[block_prompt,below,xshift=-2.5cm,yshift=-0.1em] {{\tt <$\sfE_1$> Before that, <GENERATE>}}
    -- ++(-6.6cm,0);
    %\draw[wide_arrow,draw=blue!50] ($(E1.north)+(-2,0)$) |- ++(0,1.2cm) node[block_lm,above,xshift=-3.5cm,yshift=0.5em] {{\Large Event Sampler ({\tt GPT-J})}} node[block_prompt,below,xshift=-3.5cm,yshift=-0.5em] {{\tt <$\sfE_1$> Before that, <GENERATE>}}-| ($(X1.north)+(0,0.6)$);


    \draw[wide_arrow,draw=Orange!50] ($(X6.east)+(0.2,-0.4)$) -- 
    %node[block_lm,above,xshift=0,yshift=0.5,align=center,fill opacity=0.5] (lb_tpm) {{\large Temporal Propsentity Matching}} node[block_lm,below,align=center] (box_tpm) {{\small $\calA' := \left\{\sfA\in\calA: \frac{1}{\abs{\calX}} \norm{q(\x;\sfA)-q(\x;\sfE_1)}_p \le \eps\right\}$}} 
    ($(A6.west)+(-0.3,-0.4)$);

    \draw[wide_arrow,draw=Orange!50] ($(A3.west)+(-0.3,0)$) -| ($(box_delta.north)+(1.5,0.01)$);
    \draw[wide_arrow,draw=ForestGreen!50] ($(E1.south)+(-0.5,-0.01)$) --  ($(box_delta.north)+(-0.5,0.01)$);


    %\node (box_pred) [block_lm,align=center,minimum width=1cm,inner xsep=1pt,text width=3cm,left=0.1em of E2] {{\large Temporal Predictor}};

    %\draw[line width=2mm,draw=Gray!20,fill opacity=50] (box_tpm.west) -| (box_pred.south);
    %\draw[line width=2mm,draw=Gray!20,fill opacity=50] (box_delta.west) -| (box_pred.north);

    %($(box_tpm.west)+(-0,-0)$) -- ++(-2.5cm,0) node[block_lm,above,width=3cm,text width=3cm,xshift=1em,yshift=6em,align=center,fill opacity=0.5] {{\large Temporal Predictor}} |- ($(box_delta.west)+(-0,0)$);

    \node[num_marker,fill=RawSienna!20] at (-6.6, -1) (num1) {{\LARGE $1$}};
    \node[num_marker,fill=Goldenrod!20] at (1.8, -1) (num2) {{\LARGE $2$}};
    \node[num_marker,fill=Orange!20] at (-6.6, -5.6) (num3) {{\LARGE $3$}};
    \node[num_marker,fill=NavyBlue!20] at (-6.6, -3.6) (num4) {{\LARGE $4$}};

    \node (E2)  [event_effect, below=1.8cm of E1] {\Large $\sfE_2$: {\tt Alice ordered a pizza.}};


    \draw[wide_arrow,draw=NavyBlue!50] ($(E2.south)+(0.5,-0.01)$) --  ($(box_delta.north)+(0.5,0.01)$);

    \node[block_lm,right=0.2 cm of num1,align=center,text width=4cm,fill=RawSienna!50,fill opacity=0.5] {{\Large Sampling Prior Events}};
    \node[block_lm,right=0.2 cm of num2,align=center,text width=4cm,fill=Goldenrod!50,fill opacity=0.5] {{\Large Generating Interventions}};
    \node[block_lm,right=0.2 cm of num3,align=center,text width=8cm,fill=Orange!50,fill opacity=0.5] {{\Large Matching Temporal Propensities}};
    \node[block_lm,right=0.2 cm of num4,align=center,text width=4cm,fill=NavyBlue!50,fill opacity=0.5] {{\Large Estimating $\Delta$}};

\end{tikzpicture}

\iffalse
    {
        "D": "Alice felt hungry.",
        "Y": "Alice ordered a pizza.",
        "X": ["Alice went to a gym.",
            "Alice exercise a lot.",
            "Alice drunk water.",
            "Alice drove a car to a museum.",
            "Alice turned on a light.",
            "Alice took a math test.",
            "Alice went to see a doctor.",
            "Alice becomes strong.",
            "Alice saw two dogs fighting.",
            "Alice fed her cat.",
            "Alice met her colleagues in the office.",
            "It started to rain.",
            "Bob went to a police station.",
            "Bob was hit by a car.",
            "Bob survived a severe injury.",
            "Bob called his lawyer.",
            "Charlie made a presentation.",
            "Charlie went a job interview.",
            "Charlie had dinner at a fine restaurant.",
            "Charlie had an argument with the waiter.",
            "David sung a song about his childhood.",
            "David lend Bob his car.",
            "David discussed options with his insurance agent.",
            "David explored the mountains.",
            "David went hiking."]
    },

\fi

